Scenario-Driven Neuroevolution: Using Models to Guide Test Generation for Games

Automatically generating test inputs for games is challenging, as test generators must master the game to reach advanced program states while also ensuring robustness against the heavy program randomisation inherent to games. The test generator Neatest therefore optimises test suites consisting of neural networks that reach advanced program states and are robust to program randomisation, as they generate test inputs dynamically based on the current program state. Neatest is a white-box testing approach that aims to generate a network agent for each yet-uncovered statement or branch of the code using neuroevolution. Due to this iterative test generation approach, the algorithm does not scale well to larger programs that may contain thousands of branches. Furthermore, covering every statement or branch in a game often does not correspond to playing the game as intended. To alleviate these shortcomings, we propose combining Neatest with a model-based testing approach that allows game testers to define test scenarios via abstract game models. The test generator then no longer optimises networks to reach all branches or statements of a program, but instead trains networks to replicate the concrete desired testing behaviour expressed by the abstract game model. An evaluation on 13 Scratch games across varying genres demonstrates that Neatest, combined with model-based testing, is able to optimise agents that replicate the desired gameplay behaviour defined in the game models while increasing achieved branch coverage by 7% compared to the traditional code-guided Neatest approach.

==> images/process-diagram.tex <==
% Neatest uses the control dependence graph (CDG), which is extracted from the source code, to determine what coverage targets there and to determine the approach level and the branch distance.
% With the model-guided approach, a model is used instead of the CDG. 
% For the evaluation of the branch distance, the current state of the program under test is used, which is extracted from the program at runtime. The approach level and the branch distance together form the fitness function, which is one of the main parameters for the evolutionary algorithm used by NEATest. Other inputs are a set of mutation and crossover operators and parameters such as population size and the use of speciation. The genetic algorithm is run once for each coverage target, and the outcome of this is a neural network that can reliably cover that target. After test set minimisation this gives a set of tests that together cover as many targets as possible.
% To use the tests, you also need the program under test and a test oracle. Possible test oracles are surprise adequacy or a user model.
% The outcome of running the tests is a pass/fail verdict, as well as branch, statement or model coverage.

% Some general scaling options for node distances
\newlength{\xdist}
\newlength{\ydist}
\setlength{\xdist}{4.4cm}
\setlength{\ydist}{1.4cm}
\begin{tikzpicture}[
    node distance=\ydist and \xdist,
    on grid,
    every node/.append style={font=\scriptsize},
        % Core block styles
    input/.style={rectangle, rounded corners, draw=blue!60, fill=blue!5, thick, minimum width=3cm, minimum height=1cm, align=center},
    process/.style={rectangle, draw=orange!80, fill=orange!10, thick, minimum width=3.5cm, minimum height=1cm, align=center},
    output/.style={rectangle, rounded corners=6pt, draw=purple!60, fill=purple!5, thick, minimum width=3cm, minimum height=1cm, align=center,double, double distance=1pt},
    % Arrow styles
    arrow/.style={-{Stealth[scale=1.2]}, thick, draw=gray!80},
    one of arrow/.style={arrow,dashed},
    optional/.style={dotted},
    opt arrow/.style={arrow,optional},
]

    % --- NODES  ---
    \node[input] (src) {\textbf{Source Code}};
    % \node[process] (cdg) [right=of src] {\textbf{CDG}\\ (Standard \Neatest)};
    \node[input] (model) [right=1.1\xdist of src] {\textbf{Game Model}};
    \node[process] (modeltarget) [below= of model]{model-guided \textbf{Coverage Targets}};
    \node[process] (sourcetarget) [below= of src]{code-guided \textbf{Coverage Targets}};
    \node[process] (fitness) [below right=\ydist and .55\xdist of sourcetarget] {\textbf{Fitness Function}\\ (Approach Level + Branch Distance)};
    \node[] (one of) [above=.5\ydist of fitness] {One of};
    

    \node[process] (ga) [below=of fitness] {Evolutionary Algorithm \\\textbf{Test input generation})};
    \node[input,optional] (ga-params) [left=\xdist of ga] {\textbf{EA Parameters}\\ (Pop size, mutation, etc.)};
    \node[input] (sut) [right= of ga] {\textbf{Test Harness}\\(abstraction of runtime state)};

    \node[output] (nn) [below=of ga] {One \textbf{Neural Network} per target\\ (represents test inputs leading to target)};

    \node[process] (test-exec) [below=of nn] {\textbf{Test Execution}};

    % \node[input,optional] (oracle) [left=of test-exec] {\textbf{Test Oracle}\\ (Surprise adequacy / User model)\\Optional. Required for verdict};

    \node[output] (codecov) [below=of test-exec, xshift=-.5\xdist] {\textbf{Code Coverage}};
    \node[output] (modelcov) [below=of test-exec, xshift=.5\xdist] {\textbf{Model Coverage}};

    % --- ARROWS  ---
    
    % Extraction to targets/fitness
    \draw[arrow] (src) -- (sourcetarget);
    \draw[arrow]    ([xshift=1cm]sut.north) |- (model);
    \draw[arrow] (model) -- (modeltarget);
    % \draw[arrow] (cdg) -- (sourcetarget);
    \draw[one of arrow] (modeltarget.south) -- (fitness);
    \draw[one of arrow] (sourcetarget.south) -- (fitness);
    
    % GA
    % \draw[arrow] (targets) |- ($(ga.west) + (0,0.3)$);
    \draw[arrow]    (fitness) -- (ga);
    \draw[opt arrow]    (ga-params) -- (ga);
    \draw[arrow]    (sut) -- %node[above] {extract state} 
                            (ga);
    \draw[arrow]    (ga) -- (nn);
    \draw[arrow]    (nn) -- (test-exec);
    
    % Running the tests
    % \draw[opt arrow]    (oracle) -- (test-exec);
    \draw[arrow]    ([xshift=1cm]sut.south) |- (test-exec);
    \draw[arrow]    (test-exec) -- (codecov);
    \draw[arrow]    (test-exec) -- (modelcov);
    \draw[arrow]    (test-exec.170) to[out=170, in=190, looseness=2.1] (ga.190);


\end{tikzpicture}

